Cost-Aware Optimized Front-Door Experimental Design

Causal effect estimation often succeeds cost-constrained sequential data collection. This work considers multivariate linear front-door models with arbitrary unobserved confounding on treatment and response. We optimize the experimental design by balancing the statistical efficiency and measurement costs through partial data. The full-data efficient influence function for the causal effect is derived, together with the geometry of all observed-data influence functions. This characterization yields a closed-form optimal sampling policy and an estimator to minimize the asymptotic variance of regular asymptotically linear (RAL) estimators within a class of augmented full-data influence functions. The resulting design also covers back-door estimation. In simulations and applications to biological, medical, and industrial datasets, the optimized designs achieve substantial efficiency gains ($5.3\%$ to $31.9\%$) over naive full-sampling strategies.

==> rebuttal/Figure_generation.tex <==
\def\dashlength{3pt}
\begin{tikzpicture}[scale = 0.85, >=Stealth, node style/.style={scale = 0.8,  minimum height=1cm, font=\small}]
% Nodes
\node[node style, teal] (B) at (2,2) {$X_C $};
\node[node style] (t) at (0,0) {$X_t$};
\node[node style] (M) at (2,0) {$ X_M $};
\node[node style, olive] (c) at (0,-2) {$\Delta$};
\node[node style] (r) at (4,0) {$X_r$};

% Arrows
\draw[->, teal] (B) -- (t);
\draw[->, teal] (B) -- (M);
\draw[->, teal, dash pattern=on \dashlength off \dashlength, dash phase=0pt]  (B) to [bend right=50] (c);
\draw[->, olive, dash pattern=on \dashlength off \dashlength, dash phase=\dashlength] (B) to [bend right=50] (c);
\draw[->, teal] (B) -- (r);

\draw[<->] (t) to [out=-45,in=-135] (r);
\draw[->] (t) -- (M);
\draw[->, olive] (t) -- (c);

\draw[->, olive] (M) to [bend right=20]  (c);
\draw[->] (M) -- (r);
\filldraw[fill=white, fill opacity=0.1, draw=white, rounded corners=5pt]
  (-0.75,-3.625) rectangle (4.5, 3.625);
\end{tikzpicture} \hfill
\begin{tikzpicture}[scale = 0.85, >=Stealth, node style/.style={scale = 0.8, scale = 1, minimum height=1cm, align=left, anchor = north}]
% Nodes
\node[node style ] (B) at (4,2.5) {Measure $x_{Ct}$ at cost $c_0$};
\node[node style, blue, anchor = north west] (P0) at (-4,1.5) {With probability};
\node[node style, blue] (P1) at (1,1.5) {$\pi_1(x_{Ct})$};
\node[node style, blue] (P11) at (5.15,1.5) {$1 - \pi_1(x_{Ct})$};
\node[node style] (t) at (0,0) {$\begin{matrix} \textrm{Return } x_{Ct} \\ \Delta = 1 \end{matrix}$};
\node[node style] (M) at (4,0) {Measure $ x_M $ at cost $c_1(x_{Ct})$};
\node[node style, blue, anchor = north west] (P02) at (-4,-1.5) {With Probability };
\node[node style, blue] (P2) at (1,-1.5) {$\pi_2(x_{CtM})$};
\node[node style, blue] (P21) at (5.15, -1.5) {$1 - \pi_2(x_{CtM})$};
\node[node style, anchor=north] (r) at (0, -3) {$\begin{matrix} \textrm{Return } x_{CtM} \\ \Delta = 2 \end{matrix}$};
\node[node style, anchor = north] (S) at (4,-3) {$\begin{matrix} \textrm{Measure } x_{r} \textrm{ at cost } c_2(x_{CtM}) \\ \textrm{Return } x_{CtMr} \\ \Delta = \infty \end{matrix}$};

% Arrows
\def\dashlength{3pt}
\draw[->] (B) -- (t);
\draw[->] (B) -- (M);
\draw[->] (M) -- (r);
\draw[->] (M) -- (S);

\filldraw[fill=violet, fill opacity=0.1, draw=violet, rounded corners=5pt]
  (-4.5,-1.25) rectangle (7, 1.6);
\node[node style, violet, anchor = north west] (S1) at (-4, -0.5) {First Stage};
\filldraw[fill=orange, fill opacity=0.1, draw=orange, rounded corners=5pt]
  (-4.5,-4.5) rectangle (7, -1.5);
\node[node style, orange, anchor = north west] (S1) at (-4, -3.75) {Second Stage};
\filldraw[fill=white, fill opacity=0.1, draw=black, rounded corners=5pt]
  (-4.75,-4.75) rectangle (7.25, 2.5);
%\node[node style, anchor = west] (S1) at (-6.5, 3.5) {For each new sample repeat:};
\end{tikzpicture}

==> rebuttal/Figure_proof_logic.tex <==
\begin{tikzpicture}[scale = 1, >=Stealth, node style/.style={scale = 1, minimum height=1cm, align=left, anchor = north}]
% Nodes
\node[node style ] (a) at (0, 2) {$\varphi^F_1$};
\node[node style ] (b) at (2, 2) {$\bm{\varphi^{F,\textbf{eff}}_2}$};
\node[node style ] (c) at (4, 2) {$\varphi^F_3$};
\node[node style ] (c) at (6, 2) {$\dots$};
\node[node style, violet, anchor = west, rotate=90] (S1) at (-5.5, 0.5) {$\begin{matrix} \textrm{Full-Data}  \\ \textrm{Influence} \\ \textrm{Functions} \end{matrix}$ };
\node[node style, anchor = west, rotate=90] (S2) at (-5.5, -2.4) {$\begin{matrix} \textrm{\color{red}Observed-Data}  \\ \textrm{\color{orange}Influence} \\ \textrm{\color{red}Functions} \end{matrix}$ };
\node[node style, anchor = west, rotate=90] (S2) at (-5.5, -5.5) {$\begin{matrix} \textrm{Feasible Set}  \\ \textrm{\color{black}Restriction} \\ \textrm{\color{black}in Thm. 11} \end{matrix}$ };


\node[node style ] (d) at (-4.25, 0) {$\varphi^{\pi^1}_{1.1}$};
\node[node style ] (e) at (-3.25, 0) {$\bm{\varphi^{\pi^1}_{1.2}}$};
\node[node style ] (f) at (-4.25, -0.5) {$\varphi^{\pi_1}_{1.3}$};
\node[node style ] (f0) at (-3.25, -0.5) {$\ddots$};
\node[node style ] (g) at (-2.25, 0) {$\varphi^{\pi^1}_{2.1}$};
\node[node style ] (h) at (-1.25, 0) {$\bm{\varphi^{\pi^1}_{2.2}}$};
\node[node style ] (i) at (-2.25, -0.5) {$\varphi^{\pi^1}_{2.3}$};
\node[node style ] (i0) at (-1.25, -0.5) {$\ddots$};
\node[node style ] (j) at (-0.25, 0) {$\varphi^{\pi^1}_{3.1}$};
\node[node style ] (k) at (0.75, 0) {$\bm{\varphi^{\pi^1}_{3.2}}$};
\node[node style ] (l) at (-0.25, -0.5) {$\varphi^{\pi^1}_{3.3}$};
\node[node style ] (l0) at (0.75, -0.5) {$\ddots$};
\node[node style ] (l1) at (1.65, -0.5) {$\dots$};

\node[node style ] (m) at (-4.25+7, 0) {$\varphi^{\pi^2}_{1.1}$};
\node[node style ] (n) at (-3.25+7, 0) {$\varphi^{\pi^2}_{1.2}$};
\node[node style ] (o) at (-4.25+7, -0.5) {$\bm{\varphi^{\pi^2}_{1.3}}$};
\node[node style ] (o0) at (-3.25+7, -0.5) {$\ddots$};
\node[node style ] (p) at (-2.25+7, 0) {$\varphi^{\pi_2}_{2.1}$};
\node[node style ] (q) at (-1.25+7, 0) {$\varphi^{\pi^2}_{2.2}$};
\node[node style ] (r) at (-2.25+7, -0.5) {$\bm{\varphi^{\pi_2}_{2.3}}$};
\node[node style ] (r) at (-1.25+7, -0.5) {$\ddots$};
\node[node style ] (s) at (-0.25+7, 0) {$\varphi^{\pi^2}_{3.1}$};
\node[node style ] (t) at (0.75+7, 0) {$\varphi^{\pi^2}_{3.2}$};
\node[node style ] (u) at (-0.25+7, -0.5) {$\bm{\varphi^{\pi^2}_{3.3}}$};
\node[node style ] (u0) at (0.75+7, -0.5) {$\ddots$};
\node[node style ] (u1) at (1.65+7, -0.5) {$\dots$};

\node[node style ] (g) at (-2.25, -3.5) {$\varphi^{\pi^1}_{2.1}$};
\node[node style ] (h) at (-1.25, -3.5) {$\bm{\varphi^{\pi^1}_{2.2}}$};
\node[node style ] (i) at (-2.25, -4) {$\varphi^{\pi^1}_{2.3}$};
\node[node style ] (i0) at (-1.25, -4) {$\ddots$};
\node[node style, color=orange] (w) at (-1.8, -4.75) {\small$IF^{\pi^1}(\bm{\varphi^{F,\textbf{eff}}_2})$};
\node[node style ] (p) at (-2.25+7, -3.5) {$\varphi^{\pi_2}_{2.1}$};
\node[node style ] (q) at (-1.25+7, -3.5) {$\varphi^{\pi^2}_{2.2}$};
\node[node style ] (r) at (-2.25+7, -4) {$\bm{\varphi^{\pi_2}_{2.3}}$};
\node[node style ] (r) at (-1.25+7, -4) {$\ddots$};
\node[node style, color=red] (z) at (-1.8+7, -4.75) {\small$IF^{\pi^2}(\bm{\varphi^{F,\textbf{eff}}_2})$};
\draw (-5.6,-3) -- (9.5,-3);


\node[node style, color=orange] (v) at (-4, -1.25) {\small$IF^{\pi^1}(\varphi^F_1)$};
\node[node style, color=orange] (w) at (-1.8, -1.25) {\small$IF^{\pi^1}(\bm{\varphi^{F,\textbf{eff}}_2})$};
\node[node style, color=orange] (x) at (0, -1.25) {\small $IF^{\pi^1}(\varphi^F_3)$};
\node[node style, color=black] (ab) at (-1.5, -2) {{\small Influence Functions in Model} $\mathcal{M}_{\pi^1= (\pi^1_1, \pi_2^1)}$};

\node[node style, color=red] (y) at (-4+7, -1.25) {\small$IF^{\pi^2}(\varphi^F_1)$};
\node[node style, color=red] (z) at (-1.8+7, -1.25) {\small$IF^{\pi^2}(\bm{\varphi^{F,\textbf{eff}}_2})$};
\node[node style, color=red] (aa) at (7, -1.25) {\small$IF^{\pi^2}(\varphi^F_3)$};
\node[node style, color=black] (ac) at (-1.5+7, -2) {{\small Influence Functions in Model} $\mathcal{M}_{\pi^2 = (\pi^2_1, \pi_2^2)}$};

\node[node style, color=black] (ad) at (9.5, -0.5) {$\dots$};
\node[node style, color=black] (ad) at (9.5, -4) {$\dots$};

% Arrows
\def\dashlength{3pt}
\draw[->] (-0.1,1.15) -- (-3.75, 0.1);
\draw[->] (1.9,1.15) -- (-1.75, 0.1);
\draw[->] (3.9,1.15) -- (0.25, 0.1);
\draw[->] (0.1,1.15) -- (-3.75+7, 0.1);
\draw[->] (2.1,1.15) -- (-1.75+7, 0.1);
\draw[->] (4.1,1.15) -- (0.25+7, 0.1);

\filldraw[fill=violet, fill opacity=0.1, draw=violet, rounded corners=5pt]
  (-1,1) rectangle (7, 2);
\filldraw[fill=orange, fill opacity=0.1, draw=orange, rounded corners=5pt]
  (-4.75, -2) rectangle (-2.75,0);
\filldraw[fill=orange, fill opacity=0.2, draw=orange, rounded corners=5pt]
  (-2.75,-5.5) rectangle (-0.75, -3.5);
\filldraw[fill=orange, fill opacity=0.2, draw=orange, rounded corners=5pt]
  (-2.75,-2) rectangle (-0.75, 0);
\filldraw[fill=orange, fill opacity=0.3, draw=orange, rounded corners=5pt]
  (-0.75,-2) rectangle (1.25, 0);
\filldraw[fill=orange, fill opacity=0.4, draw=orange, rounded corners=5pt]
  (1.25,-2) rectangle (2, 0);
\filldraw[fill=white, fill opacity=0.1, draw=black, rounded corners=5pt]
  (-4.75,-2) rectangle (2, 0);

  
\filldraw[fill=red, fill opacity=0.1, draw=red, rounded corners=5pt]
  (-4.75+7, -2) rectangle (-2.75+7,0);
\filldraw[fill=red, fill opacity=0.2, draw=red, rounded corners=5pt]
  (-2.75+7,-2) rectangle (-0.75+7, 0);
\filldraw[fill=red, fill opacity=0.2, draw=red, rounded corners=5pt]
  (-2.75+7,-5.5) rectangle (-0.75+7, -3.5);
\filldraw[fill=red, fill opacity=0.3, draw=red, rounded corners=5pt]
  (-0.75+7,-2) rectangle (1.25+7, 0);
\filldraw[fill=red, fill opacity=0.4, draw=red, rounded corners=5pt]
  (1.25+7,-2) rectangle (2+7, 0);
\filldraw[fill=white, fill opacity=0.1, draw=black, rounded corners=5pt]
  (-4.75+7,-2) rectangle (2+7, 0);

\end{tikzpicture}
